A New Run-based Connected Component Labeling for Efficiently Analyzing and Processing Holes

This article introduces a new connected component labeling and analysis algorithm for foreground and background labeling that computes the adjacency tree. The computation of features (bounding boxes, first statistical moments, Euler number) is done on-the-fly. The transitive closure enables an efficient hole processing that can be filled while their features are merged with the surrounding connected component without the need to rescan the image. A comparison with existing algorithms shows that this new algorithm can do all these computations faster than algorithms processing black and white components.

==> plots/skx-average-v0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.086944in}{2.094694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.094694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.094694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046500in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{2.046500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836611in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{0.836611in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836611in}{0.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836611in}{2.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836611in,y=0.303888in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{0.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{2.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.404944in,y=0.303888in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973278in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{1.973278in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973278in}{0.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973278in}{2.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.973278in,y=0.303888in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234444in,y=0.125000in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont granularity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263889in,y=0.304305in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.634833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.634833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.634833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263889in,y=0.586638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.917166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.917166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.917166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=0.868972in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.199500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.199500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.199500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.199500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.151305in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.481833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.433638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.764166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.764166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.764166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.715972in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{2.046500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{2.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{2.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.998305in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.199500in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont average time (cpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.337022in}}%
\pgfpathlineto{\pgfqpoint{0.495611in}{0.827748in}}%
\pgfpathlineto{\pgfqpoint{0.609278in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.836611in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{0.572998in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.565621in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{0.559636in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.555120in}}%
\pgfpathlineto{\pgfqpoint{1.632278in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.547752in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{1.973278in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.540295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.337022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609278in}{0.701277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836611in}{0.615368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{0.582754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291278in}{0.565621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518611in}{0.555120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.547752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973278in}{0.542506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{0.495611in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{0.609278in}{0.721181in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{0.836611in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.593753in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{0.574923in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{0.569826in}}%
\pgfpathlineto{\pgfqpoint{1.518611in}{0.567449in}}%
\pgfpathlineto{\pgfqpoint{1.632278in}{0.562630in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{1.859611in}{0.560865in}}%
\pgfpathlineto{\pgfqpoint{1.973278in}{0.560896in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.553780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352500in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.499876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609278in}{0.721181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836611in}{0.626638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{0.593753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291278in}{0.574718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518611in}{0.567449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.562699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973278in}{0.560896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{2.046500in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/skx-density-v0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.248958in}{2.094555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.248958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.248958in}{2.094555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.094555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{2.046361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381944in,y=0.303750in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808194in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808194in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808194in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.808194in,y=0.303750in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234444in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234444in,y=0.303750in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660694in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660694in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660694in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.660694in,y=0.303750in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.086944in,y=0.303750in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234444in,y=0.124861in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.352361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263889in,y=0.304166in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.634694in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.634694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.634694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.634694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263889in,y=0.586500in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.917028in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.917028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=0.868833in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.199361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.199361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.199361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.199361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.151166in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.481694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.433500in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{1.764028in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.764028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{1.764028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{1.764028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.715833in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{2.046361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.998166in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.199361in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont processing time (cpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.594682in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.634890in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.676023in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.916284in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.957556in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{1.071049in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{1.143316in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{1.373120in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{1.538298in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.563192in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{1.588692in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.635520in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{1.704451in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.741605in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{1.775006in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{1.779846in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{1.787442in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{1.787069in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{1.782684in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.777783in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.774671in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{1.765549in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{1.759173in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{1.754482in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.747822in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{1.715436in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{1.684408in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{1.671175in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{1.642299in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{1.626771in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.609562in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{1.590261in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.569299in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{1.503420in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{1.400865in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{1.343132in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{1.281338in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.250387in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{1.183821in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{1.148946in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{0.962135in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.880432in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.794083in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.610083in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.511348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.510739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.916284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{1.279986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{1.563192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{1.767392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{1.777783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{1.715436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{1.569299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{1.312654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{0.962135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.511348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.542525in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.588303in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.822968in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.934150in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{1.125577in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{1.249766in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{1.329691in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{1.440557in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{1.544573in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{1.639354in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.780705in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{1.806033in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.832445in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.857579in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{1.881231in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{1.904398in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{1.924702in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.960495in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{1.973973in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{1.977996in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{1.984191in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.985718in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{1.985189in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{1.984529in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.969128in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{1.965223in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{1.959086in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{1.953199in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{1.946431in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.939751in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{1.932322in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{1.921355in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.915409in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{1.903033in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.893431in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{1.869735in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.786586in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{1.764825in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.743035in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{1.612546in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{1.580269in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{1.548865in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{1.518251in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{1.420184in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{1.311707in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.120390in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{1.034340in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.706309in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.543364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.542525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{1.082284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{1.476127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{1.780705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{1.983061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{1.975001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{1.903033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{1.743035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{1.451542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{1.077682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.543364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.510827in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.545397in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.578838in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.611469in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.687517in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{0.716972in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.771303in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.784171in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.809033in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{0.885508in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{0.976500in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{0.982228in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{0.989532in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{0.996023in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{0.997122in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{0.997415in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{0.995939in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.995001in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.994218in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{0.992382in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{0.990783in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{0.988482in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{0.980817in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{0.974619in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{0.936095in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{0.914972in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{0.829269in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{0.755970in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.728284in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{0.684657in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.567774in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.549732in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.511407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.510827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.673318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{0.809033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{0.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{0.986423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{0.995001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{0.970702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{0.914972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.818138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{0.684657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.511407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.543132in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.609065in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.628091in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.647331in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.685612in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.704035in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.721959in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{0.775101in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{0.865523in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.981278in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.004857in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{1.018725in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{1.044772in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{1.046734in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{1.048265in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{1.048586in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.026655in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{1.016257in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{1.007822in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{1.002515in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{0.991865in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{0.955885in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{0.928753in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{0.919796in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{0.908501in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.847203in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{0.832016in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{0.754844in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{0.701909in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.556609in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.544324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.543132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.721959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{0.878481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{0.981278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{1.043890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{1.045926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{1.023823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{0.971454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.872819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{0.720597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.544324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.541260in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.555332in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.588368in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{0.594638in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{0.600916in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{0.618516in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{0.663275in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{0.667192in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{0.671441in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{0.679274in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{0.703957in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{0.706243in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{0.708294in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{0.710994in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{0.714728in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{0.715282in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.715972in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{0.713470in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{0.711001in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{0.709619in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{0.708709in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.705144in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.701390in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{0.699225in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{0.664411in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{0.652074in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.642395in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{0.578685in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.550822in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.535735in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.520069in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.511417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.582071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{0.639738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{0.682566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{0.713542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{0.715972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{0.706730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{0.683147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.642395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{0.585144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.511417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{0.416044in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.433094in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{0.450144in}{0.561153in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.565017in}}%
\pgfpathlineto{\pgfqpoint{0.484244in}{0.570638in}}%
\pgfpathlineto{\pgfqpoint{0.501294in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{0.518344in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{0.552444in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{0.586544in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{0.603594in}{0.608204in}}%
\pgfpathlineto{\pgfqpoint{0.620644in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{0.619386in}}%
\pgfpathlineto{\pgfqpoint{0.654744in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{0.630226in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{0.705894in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{0.644838in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{0.757044in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{0.774094in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{0.808194in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.685072in}}%
\pgfpathlineto{\pgfqpoint{0.910494in}{0.688381in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{0.690986in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{0.978694in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.029844in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{1.063944in}{0.708733in}}%
\pgfpathlineto{\pgfqpoint{1.080994in}{0.708932in}}%
\pgfpathlineto{\pgfqpoint{1.098044in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.710817in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{0.711120in}}%
\pgfpathlineto{\pgfqpoint{1.149194in}{0.711170in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{0.712095in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{0.711905in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{0.711265in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{0.711139in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.710355in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{1.319694in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{0.707469in}}%
\pgfpathlineto{\pgfqpoint{1.353794in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{1.370844in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{0.705382in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{0.703869in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.702100in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{0.695004in}}%
\pgfpathlineto{\pgfqpoint{1.507244in}{0.692953in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{0.689874in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{1.558394in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.609544in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{1.626594in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{1.643644in}{0.668244in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{1.694794in}{0.655802in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.728894in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.745944in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{1.762994in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{0.633298in}}%
\pgfpathlineto{\pgfqpoint{1.797094in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{1.814144in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{1.865294in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.933494in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{1.950544in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{0.575160in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{0.556286in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{0.551785in}}%
\pgfpathlineto{\pgfqpoint{2.069894in}{0.548084in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.543913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381944in}{0.352361in}}{\pgfqpoint{1.705000in}{1.694000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381944in}{0.543264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552444in}{0.591393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722944in}{0.644838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893444in}{0.685072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063944in}{0.708733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234444in}{0.711139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404944in}{0.703869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575444in}{0.682017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745944in}{0.642896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916444in}{0.591371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086944in}{0.543913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{0.352361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381944in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{2.046361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/example-start.tex <==
\begin{scope}[yscale=-1]
    % outside
    \fill[bg] (0, 0) rectangle (15, 7);
    
    % foreground shape
    \fill[fg] (1, 0) rectangle (14, 7);
    
    % first hole
    \fill[bg] (2, 1) -- ++(5, 0) -- ++(0, 2) -- ++(1, 0) -- ++(0, -2) -- ++(5, 0) -- ++(0, 5) -- ++(-1, 0) -- ++(0, -4) -- ++(-3, 0) -- ++(0, 2) -- ++(-3, 0) -- ++(0, -2) -- ++(-3, 0) -- ++(0, 4) -- ++(-1, 0) -- cycle;
    
    % second hole
    \fill[bg] (4, 3) -- ++(1, 0) -- ++(0, 2) -- ++(5, 0) -- ++(0, -2) -- ++(1, 0) -- ++(0, 3) -- ++(-7, 0) -- cycle;
    
    % connect 1st hole to outside
    \fill[bg] (13, 5) -- ++(1, 0) -- ++(0.5, 0.5) -- ++(-0.5, 0.5) -- ++(-1, 0) -- ++(-0.5, -0.5) -- cycle;
    
    % grid
    \draw[step=1](0, 0) grid (15, 7);
    
    % labels
    \draw (0.5, 0.5) node {0};
    \draw (1.5, 0.5) node {1};
    \draw (14.5, 0.5) node {0};
    \draw (2.5, 1.5) node {2};
    \draw (8.5, 1.5) node {3};
    \draw (3.5, 2.5) node {4};
    \draw (9.5, 2.5) node {5};
    \draw (4.5, 3.5) node {6};
    \draw (10.5, 3.5) node {7};
    
    % line index
    \foreach \y in {0, 1, 2, 3, 4, 5, 6} \draw[color=gray] (-1.5, 0.5+\y) node {$i = \y$};
    
    % arrows
    \SurroundedBy{1.2, 0.5}{0.8, 0.5} % 1 -> 0
    \SurroundedBy{2.2, 1.5}{1.8, 1.5} % 2 -> 1
    \SurroundedBy{8.2, 1.5}{7.8, 1.5} % 3 -> 1
    \SurroundedBy{3.2, 2.5}{2.8, 2.5} % 4 -> 2
    \SurroundedBy{9.2, 2.5}{8.8, 2.5} % 5 -> 3
    \SurroundedBy{4.2, 3.5}{3.8, 3.5} % 6 -> 4
    \SurroundedBy{10.2, 3.5}{9.8, 3.5} % 7 -> 5
    % \draw[-{Straight Barb}] (1.2, 0.5) -> (0.8, 0.5); % 1 -> 0
    % \draw[-{Straight Barb}] (2.2, 1.5) -> (1.8, 1.5); % 2 -> 1
    % \draw[-{Straight Barb}] (8.2, 1.5) -> (7.8, 1.5); % 3 -> 1
    % \draw[-{Straight Barb}] (3.2, 2.5) -> (2.8, 2.5); % 4 -> 2
    % \draw[-{Straight Barb}] (9.2, 2.5) -> (8.8, 2.5); % 5 -> 3
    % \draw[-{Straight Barb}] (4.2, 3.5) -> (3.8, 3.5); % 6 -> 4
    % \draw[-{Straight Barb}] (10.2, 3.5) -> (9.8, 3.5); % 7 -> 5
\end{scope}

==> tikz/graph-end.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=bg] (6) at (6, 0) {6};
    \node[label,fill=bg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \Equiv[bg]{2}{0}
    \Equiv[bg]{3}{2}
    \Equiv[fg]{4}{1}
    \Equiv[fg]{5}{4}
    \SurroundedBy{6}{4}
    \Equiv[bg]{7}{6}
\end{scope}

==> tikz/graph-filled.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=fg] (6) at (6, 0) {6};
    \node[label,fill=fg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \Equiv[bg]{2}{0}
    \Equiv[bg]{3}{2}
    \Equiv[fg]{4}{1}
    \Equiv[fg]{5}{4}
    \Equiv[fg]{6}{4}
    \Equiv[fg]{7}{6}
\end{scope}

==> tikz/graph012.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    %\color{darkgreen}
    \SurroundedBy{1}{0}
    \SurroundedBy{2}{1}
    \SurroundedBy{3}{1}
    \SurroundedBy{4}{2}
    \SurroundedBy{5}{3}
\end{scope}

==> tikz/graph3.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=bg] (6) at (6, 0) {6};
    \node[label,fill=bg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \SurroundedBy{2}{1}
    \NotSurroundedBy{3}{1}
    %{\color{darkgreen}\Equiv[bg]{3}{2}}
    \Equiv[bg]{3}{2}
    \SurroundedBy{4}{2}
    \SurroundedBy{5}{3}
    % {\color{darkgreen}\SurroundedBy{6}{4}}
    % {\color{darkgreen}\SurroundedBy{7}{5}}
    \SurroundedBy{6}{4}
    \SurroundedBy{7}{5}
\end{scope}

==> tikz/graph4.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=bg] (6) at (6, 0) {6};
    \node[label,fill=bg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \SurroundedBy{2}{1}
    \Equiv[bg]{3}{2}
    \SurroundedBy{4}{2}
    \NotSurroundedBy{5}{3}
    % {\color{darkgreen}\Equiv[fg]{5}{4}}
    \Equiv[fg]{5}{4}
    \SurroundedBy{6}{4}
    \SurroundedBy{7}{5}
\end{scope}

==> tikz/graph5.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=bg] (6) at (6, 0) {6};
    \node[label,fill=bg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \NotSurroundedBy{2}{1}
    % {\color{darkgreen}\Equiv[bg]{2}{0}}
    \Equiv[bg]{2}{0}
    \Equiv[bg]{3}{2}
    \SurroundedBy{4}{2}
    \Equiv[fg]{5}{4}
    \SurroundedBy{6}{4}
    \NotSurroundedBy{7}{5}
    %{\color{darkgreen}\Equiv[bg]{7}{6}}
    \Equiv[bg]{7}{6}
\end{scope}

==> tikz/graph6.tex <==
\begin{scope}[yscale=-1]
    \node[label,fill=bg] (0) at (0, 0) {0};
    \node[label,fill=fg] (1) at (2, 2.5) {1};
    \node[label,fill=bg] (2) at (2, 0) {2};
    \node[label,fill=bg] (3) at (4, 0) {3};
    \node[label,fill=fg] (4) at (4, 2.5) {4};
    \node[label,fill=fg] (5) at (6, 2.5) {5};
    \node[label,fill=bg] (6) at (6, 0) {6};
    \node[label,fill=bg] (7) at (8, 0) {7};
    \SurroundedBy{1}{0}
    \Equiv[bg]{2}{0}
    \Equiv[bg]{3}{2}
    \NotSurroundedBy{4}{2}
    %{\color{darkgreen}\Equiv[fg]{4}{1}}
    \Equiv[fg]{4}{1}
    \Equiv[fg]{5}{4}
    \SurroundedBy{6}{4}
    \Equiv[bg]{7}{6}
\end{scope}
